Distributed Adaptive Control for DC Power Distribution in Hybrid-Electric Aircraft: Design and Experimental Validation

To reduce CO2 emissions and tackle increasing fuel costs, the aviation industry is swiftly moving towards the electrification of aircraft. From the viewpoint of systems and control, a key challenge brought by this transition corresponds to the management and safe operation of the propulsion system's onboard electrical power distribution network. In this work, for a series-hybrid-electric propulsion system, we propose a distributed adaptive controller for regulating the voltage of a DC bus that energizes the electricity-based propulsion system. The proposed controller -- whose design is based on principles of back-stepping, adaptive, and passivity-based control techniques -- also enables the proportional sharing of the electric load among multiple converter-interfaced sources, which reduces the likelihood of over-stressing individual sources. Compared to existing control strategies, our method ensures stable, convergent, and accurate voltage regulation and load-sharing even if the effects of power lines of unknown resistances and inductances are considered. The performance of the proposed control scheme is experimentally validated and compared to state-of-the-art controllers in a power hardware-in-the-loop (PHIL) environment.

==> tikz/lab_overview.tex <==





\newcommand{\voltagesource}[2]{
  \node[block, minimum width=1cm, minimum height=1.5cm, #2](igbt#1){};
  \node at (igbt#1) [nigbt, scale=0.6, anchor=centergap]{} ;
  \draw (igbt#1.east 1)
  to [short,i=\scriptsize $\ifilt{#1}$] ++(.5,0)
  to [L] ++(1,0)
  to [short,-*] ++(.25,0) coordinate(csplit){}
  % to [short,i=\scriptsize $\iout{\tau,#1}$] ++(.75,0)
  % to [L] ++(1,0)
  to [short] ++(0.5,0) coordinate (terminal#1);
  \draw (csplit) to [C, v<=\scriptsize $\uout{#1}\,\,$] ++(0,-1);
  \path (csplit) ++(0,-0.75) node[ground, scale=.75]{};
  \node[block,left=0.5cm of igbt#1, minimum width=0cm](vc#1){\rotatebox{90}{\scriptsize Voltage Control}};
  \draw[connection](vc#1)--(igbt#1) node[pos=.5,above]{\tiny PWM};
  \draw[connection,<-](vc#1.west 1) --++ (-1,0) node[pos=.5, above]{\scriptsize $\ifilt{#1}$, $\uout{#1}$};
}
\newcommand{\piline}[1]{
  \draw (terminal#1) to [short] ++(.75,0)
  to [short,i=\scriptsize $\iout{\tau,#1}$] ++(.5,0)
  to [L]++(1,0)
  to [R]++(1,0)
  to[short]++(1.25,0) coordinate (lineterminal#1);
  \draw (terminal#1)++(0.5,0) to [C,*-] ++(0,-1);
  \path (terminal#1)++(0.5,0) ++(0,-0.75) node[ground, scale=.75]{};
  \draw (lineterminal#1)++(-0.75,0) to [C,*-] ++(0,-1);
  \path (lineterminal#1)++(-0.75,0) ++(0,-0.75) node[ground, scale=.75]{};
}
\newcommand{\buscontrol}[1]{
  \node[block, left=1.5cm of vc#1](buscontrol#1){\scriptsize Bus\\\scriptsize Voltage\\\scriptsize Control};
  \draw[connection](buscontrol#1.east) node[above right]{\scriptsize $\uout{#1}^{*}$}--(vc#1);
  \draw[connection, <-](buscontrol#1.west A)--++(-.5,0) node[left]{\scriptsize $\ubus$};
  \draw[connection, <-](buscontrol#1.west B)--++(-.5,0) node[left]{\scriptsize $\iout{\tau,#1}$};
}
\begin{tikzpicture}
  \voltagesource{1}{};
  \voltagesource{2}{below=1cm of igbt1};
  \voltagesource{3}{below=1cm of igbt2};

  \piline{1};
  \piline{2};
  \piline{3};

  % main bus
  \draw[line width=0.1cm] (lineterminal1)++(0,0.5) node[above]{\scriptsize main bus (PCC) $\ubus$} --(lineterminal3)--++(0,-1.5);

  % current sink
  \draw (lineterminal2)   
  to [short,i=\scriptsize $\iout{\ell}$] ++(1,0)
  to [L] ++(1,0)
  to [short,-*] ++(.5,0) coordinate(csplit){}
  to [short,i=\scriptsize $\ifilt{\mathrm{\ell}}$] ++(.75,0)
  to [L] ++(1,0)
  to [short] ++(0.5,0) coordinate (lineend);
  \draw (csplit) to [C, v<=\scriptsize $\uout{\mathrm{\ell}}$] ++(0,-1);
  \path (csplit) ++(0,-0.75) node[ground, scale=.75]{};

  \node[right=0 cm of lineend, block, minimum width=1cm, minimum height=1.5cm, yshift=-.5cm](igbtB){};
  \node at (igbtB) [nigbt, scale=0.6, anchor=centergap, rotate=180]{} ;
  \node[block, below=.5cm of igbtB, minimum height=1cm](CC){\scriptsize Current\\\scriptsize Control};
  \draw[connection](CC)--(igbtB) node[pos=.5, right]{\tiny PWM};
  \node[block, left=2cm of CC, yshift=-.25cm](loadprofile){\scriptsize Load Profile};
  \draw[connection](loadprofile.east) node[below right]{\scriptsize $\iout{\mathrm{\ell}}^{*}$}--(CC.west B);
  \draw[connection,<-](CC.west A) --++ (-.25,0) node[left]{\scriptsize $\iout{\mathrm{\ell}}$, $\ifilt{\mathrm{\ell}}$, $\uout{\mathrm{\ell}}$};

  %% Wasif controlers
  \buscontrol{1}
  \draw[connection,<-](buscontrol1.south)--++(0,-.25)node[below]{\scriptsize $\iout{\tau,2}, \theta_{\tau,2}$};

  \buscontrol{2}
  \draw[connection,<-](buscontrol2.north)--++(0, .25)node[above]{\scriptsize $\iout{\tau,1}, \theta_{\tau,1}$};
  \draw[connection,<-](buscontrol2.south)--++(0,-.25)node[below]{\scriptsize $\iout{\tau,3}, \theta_{\tau,3}$};

  \buscontrol{3}
  \draw[connection,<-](buscontrol3.north)--++(0, .25)node[above]{\scriptsize $\iout{\tau,2}, \theta_{\tau,2}$};

  \path (buscontrol3.north east)++(1,-1.25) coordinate (curly0end);
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (buscontrol3.north east)++(1,-1.25) --++ (4.625,0) coordinate (curly1end) node[midway,yshift=-3em]{non-ideal voltage sources};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (curly1end)++(0.25,0) --++ (4.0,0) coordinate (curly2end) node[midway,yshift=-3em](curly1end){power lines};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (curly2end)++(0.75,0) --++ (6,0) node[midway,yshift=-3em](curly1end){current load};

  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (buscontrol3.north east)++(-2.5,-1.25) --++ (3,0) node[midway,yshift=-3em]{distributed controller};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../TCST-JournalPaper1-Wasif-LAS.tex"
%%% End:


